Lock-in EP: An In-Situ Training Algorithm for Oscillatory Hardware

Analog hardware platforms offer the potential to reduce energy consumption over digital architectures, but in order to succeed, large-scale analog systems must also be able to operate with or recover from the variability of their components. Towards this goal, we derive and demonstrate the lock-in equilibrium propagation (LIEP) training method. LIEP provides local gradient information for each component in an oscillatory network without separate forward and backward sweeps, potentially allowing for in-situ learning capabilities on analog oscillatory hardware platforms. We demonstrate that LIEP can be used both for ab-initio training as well as recovering performance when pre-trained parameters are perturbed. We show that LIEP can be formulated as a three-factor update rule, and suggest that although the method is currently only validated on shallow networks, alternate architectures may allow it to extend to deep and large-scale networks addressing complex tasks.

==> figures/liep_1_tikz.tex <==
\begin{tikzpicture}[>=Stealth]
\stagestrip{1}{0}
% ---- network panel ----
\begin{scope}[every node/.style={font=\scriptsize}]
  \foreach \c/\x in {0/-5.4, 1/-3.9, 2/-2.4}{
    \foreach \r in {1,2,3}{ \node[circle, draw=holo, fill=holo!10, minimum size=0.4cm, inner sep=0pt] (n\c\r) at (\x, {-0.8-0.8*\r}) {}; }
  }
  \foreach \r in {1,2,3}{ \node[circle, draw=probeC, dashed, minimum size=0.4cm, inner sep=0pt] (n3\r) at (-0.9, {-0.8-0.8*\r}) {}; }
  % all-to-all connections (faint)
  \foreach \c/\d in {0/1, 1/2}{ \foreach \r in {1,2,3}{ \foreach \q in {1,2,3}{ \draw[axisgray!40, thin] (n\c\r) -- (n\d\q); } } }
  \foreach \r in {1,2,3}{ \draw[probeC!60, thin, dashed] (n3\r) -- (n2\r); }
  % forward / feedback arrows
  \foreach \c/\d/\lab in {0/1/{W_1}, 1/2/{W_2}}{
    \draw[->, antiholo, thick] ($(n\c1)+(0.25,0.45)$) -- ($(n\d1)+(-0.25,0.45)$) node[midway, above, antiholo] {$\lab$};
    \draw[->, antiholo, thick, dashed] ($(n\d3)+(-0.25,-0.45)$) -- ($(n\c3)+(0.25,-0.45)$) node[midway, below, antiholo] {$\lab^{\top}$};
  }
  \draw[->, probeC, thick] ($(n32)+(-0.25,0)$) -- ($(n22)+(0.28,0)$);
  \node[probeC, above, font=\scriptsize] at (-1.65,-2.3) {$\tfrac{\beta}{d}\,y$};
  \node at (-5.4,-4.45) {$z_0 = x$};
  \node at (-3.9,-4.45) {$z_1$};
  \node at (-2.4,-4.45) {$z_L$};
  \node[probeC, align=center] at (-0.9,-4.55) {$y$\\[-2pt] {\tiny ``$\ell = L{+}1$''}};
\end{scope}
% ---- enlarged oscillator ----
\begin{scope}[shift={(1.1,-2.5)}]
  \draw[axisgray!50, thin] (n12.north east) -- (-0.85,0.5);
  \draw[axisgray, thick] (0,0) circle (0.9);
  \fill[axisgray] (0,0) circle (0.03);
  \coordinate (ff) at (15:0.62);
  \coordinate (fb) at ($(ff)+(55:0.5)$);
  \draw[->, antiholo, thick] (0,0) -- (ff) node[pos=0.6, below, font=\tiny, antiholo, yshift=-1pt] {$W_\ell z_{\ell-1}$};
  \draw[->, antiholo, thick, dashed] (ff) -- (fb) node[pos=0.5, right, font=\tiny, antiholo, xshift=1pt] {$W_{\ell+1}^{\top} z_{\ell+1}$};
  \draw[->, antiholo, very thick] (0,0) -- (fb) node[pos=1.0, above left, font=\scriptsize, antiholo, xshift=-1pt] {$D_j$};
  \draw[->, holo, very thick] (0,0) -- (120:0.9) node[pos=1, anchor=south east, font=\scriptsize, holo, xshift=-1pt] {$z_j$};
  \draw[axisgray, thin] (120:0.72) arc (120:33:0.72);
  \node[font=\tiny, axisgray] at (66:1.15) {$\theta_j-\theta_{D_j}$};
  \node[font=\tiny, align=center] at (0,-1.25) {drive on one\\oscillator};
\end{scope}
% ---- energy well ----
\begin{axis}[at={(3.35cm,-3.8cm)}, anchor=south west, width=3.3cm, height=2.9cm,
  xmin=-180, xmax=180, ymin=-1.25, ymax=1.25, xtick={-180,0,180}, xticklabels={$-\pi$,$0$,$\pi$}, ytick={-1,1},
  xlabel={$\theta_j-\theta_{D_j}$}, ylabel={$E_j/|D_j|$}, tick label style={font=\tiny}, label style={font=\tiny},
  xlabel style={yshift=4pt}, ylabel style={yshift=-6pt}, axis line style={axisgray}]
  \addplot[antiholo, thick, domain=-180:180, samples=80] {-cos(x)};
  \addplot[holo, only marks, mark=*, mark size=1.6pt] coordinates {(72,{-cos(72)})};
  \node[font=\tiny, holo, anchor=west] at (axis cs:80,0.1) {state};
  \node[font=\tiny, antiholo, anchor=north] at (axis cs:0,-1.0) {aligned};
  \draw[->, holo, thin] (axis cs:60,{-cos(60)-0.1}) -- (axis cs:15,{-cos(15)-0.1});
\end{axis}
\end{tikzpicture}

==> figures/liep_2_tikz.tex <==
\begin{tikzpicture}[>=Stealth]
\stagestrip{2}{0}
% ---- left: the traditional feedforward unit, boxed off from the phasor panels ----
\draw[draw=axisgray!55, fill=axisgray!4, rounded corners=3pt] (-6.70,-1.00) rectangle (-3.75,-3.70);
\node[font=\scriptsize\bfseries, text=axisgray, anchor=north, align=center, text width=2.8cm]
  at (-5.225,-1.08) {traditional\\feedforward network};
\begin{axis}[scale only axis, at={(-6.10cm,-3.45cm)}, anchor=south west, width=2.25cm, height=1.35cm,
  xmin=-2.6, xmax=2.6, ymin=-1.5, ymax=1.5, xtick=\empty, ytick=\empty,
  axis lines=middle, axis line style={axisgray}, clip=false]
  \draw[axisgray!60, dashed] (axis cs:-2.6,1) -- (axis cs:2.6,1);
  \draw[axisgray!60, dashed] (axis cs:-2.6,-1) -- (axis cs:2.6,-1);
  \addplot[holo, thick, domain=-2.6:2.6, samples=60] {tanh(x)};
  \node[font=\tiny, axisgray, anchor=west] at (axis cs:2.65,1) {$+1$};
  \node[font=\tiny, axisgray, anchor=west] at (axis cs:2.65,-1) {$-1$};
  \node[font=\tiny, anchor=north east] at (axis cs:2.6,-0.1) {$s$};
  \node[font=\tiny, holo, anchor=west] at (axis cs:-2.45,0.42) {$\rho(s)$};
\end{axis}
\node[font=\scriptsize, align=center, anchor=north, text width=3.0cm] at (-5.225,-4.05)
  {bounded by a squashing\\nonlinearity $\rho$};
% ---- centre: every drive projects to a phase on the torus ----
\begin{scope}[shift={(-1.05,-2.35)}]
  \draw[axisgray, thick] (0,0) circle (1.05);
  \fill[axisgray] (0,0) circle (0.03);
  % D1 -- weak drive, projects outward
  \draw[axisgray!40, thin] (0,0) -- (35:1.45);
  \draw[->, antiholo, thick] (0,0) -- (35:0.52);
  \node[font=\tiny, antiholo, anchor=north west, inner sep=1pt] at (35:0.44) {$D_1$};
  \draw[->, holo!75, thin, dashed, shorten >=2.5pt] (35:0.57) -- (35:1.05);
  \fill[holo] (35:1.05) circle (0.055);
  \node[font=\tiny, holo, anchor=west, inner sep=2.5pt] at (35:1.09) {$\unitproject(D_1)$};
  % D2 -- strong drive, projects inward
  \draw[axisgray!40, thin] (0,0) -- (130:1.72);
  \draw[->, antiholo, thick] (0,0) -- (130:1.50);
  \node[font=\tiny, antiholo, anchor=south west, inner sep=1pt] at (130:1.50) {$D_2$};
  \draw[->, holo!75, thin, dashed, shorten >=2.5pt] (130:1.45) -- (130:1.05);
  \fill[holo] (130:1.05) circle (0.055);
  \node[font=\tiny, holo, anchor=east, inner sep=2.5pt] at (-1.30,0.82) {$\unitproject(D_2)$};
  % D3 -- weak drive, projects outward
  \draw[axisgray!40, thin] (0,0) -- (225:1.45);
  \draw[->, antiholo, thick] (0,0) -- (225:0.85);
  \node[font=\tiny, antiholo, anchor=north west, inner sep=1pt] at (225:0.55) {$D_3$};
  \draw[->, holo!75, thin, dashed, shorten >=2.5pt] (225:0.90) -- (225:1.05);
  \fill[holo] (225:1.05) circle (0.055);
  \node[font=\tiny, holo, anchor=north east, inner sep=2.5pt] at (225:1.09) {$\unitproject(D_3)$};
\end{scope}
\node[font=\scriptsize, align=center, anchor=north, text width=3.8cm] at (-1.15,-4.05)
  {a drive of any magnitude\\maps to one phase:\\$\unitproject(D) = D/|D|$ on $|z| = 1$};
% ---- right: the settling trajectory ----
\begin{scope}[shift={(3.35,-2.35)}]
  \draw[axisgray, thick] (0,0) circle (1.5);
  \draw[axisgray!40, thin] (-1.8,0) -- (1.8,0);
  \draw[axisgray!40, thin] (0,-1.8) -- (0,1.8);
  \begin{scope}[scale=0.9375]
  \draw[holo, thick] plot[smooth] coordinates {(0,0) (-0.049,0.558) (0.157,0.890) (0.434,1.030) (0.694,1.048) (0.909,1.004) (1.075,0.934) (1.199,0.859) (1.288,0.791) (1.353,0.734) (1.398,0.687) (1.430,0.651) (1.453,0.623) (1.468,0.602) (1.479,0.587) (1.487,0.575)};
  \foreach \pt in {(-0.049,0.558), (0.157,0.890), (0.434,1.030), (0.694,1.048), (0.909,1.004), (1.075,0.934), (1.199,0.859), (1.288,0.791), (1.353,0.734), (1.398,0.687), (1.430,0.651), (1.453,0.623), (1.468,0.602), (1.479,0.587), (1.487,0.575)}{ \fill[holo] \pt circle (0.043); }
  \end{scope}
  \fill[holo] (0,0) circle (0.05);
  \node[font=\tiny, holo, anchor=north east] at (0,-0.05) {$k=0$};
  \draw[->, antiholo, thick] (0,0) -- (20:1.5);
  \node[font=\tiny, antiholo, anchor=south west] at (20:1.52) {$\unitproject(D)$};
  \node[font=\tiny, holo, anchor=west] at (45:1.58) {$z^{(k)}$};
\end{scope}
\node[font=\scriptsize, align=center, anchor=north, text width=5.0cm] at (3.35,-4.05)
  {settle: $z \leftarrow (1-\dt)z + \dt\,\unitproject(D)$\\[1pt]
   once aligned, $1-|z|$ decays at rate $1-\dt$};
\end{tikzpicture}


==> figures/liep_3_tikz.tex <==
\begin{tikzpicture}[>=Stealth]
\stagestrip{3}{0}
\node[font=\scriptsize, axisgray] at (-2.85,-0.5) {nudge $\beta(t)$};
\node[font=\scriptsize, axisgray] at (0.45,-0.5) {response $z(t)-z^\circ$};
\node[font=\scriptsize, axisgray] at (4.25,-0.5) {estimate of $\dd z^*/\dd\beta$};

\node[font=\scriptsize, anchor=west, text width=1.55cm, align=left] at (-6.25,-1.28) {(a) free, then\\nudged};
\begin{axis}[at={(-4.3cm,-0.70cm)}, anchor=north west, scale only axis, width=2.9cm, height=1.15cm, xmin=0, xmax=12, ymin=-1.4, ymax=1.4,
  xtick=\empty, ytick={-1,0,1}, yticklabels={$-\varepsilon$,$0$,$\varepsilon$}, tick label style={font=\tiny}, axis line style={axisgray}, axis x line=middle, axis y line=left]
  \addplot[probeC, thick, const plot] coordinates {(0.00,0.000) (0.08,0.000) (0.16,0.000) (0.24,0.000) (0.32,0.000) (0.40,0.000) (0.48,0.000) (0.56,0.000) (0.64,0.000) (0.72,0.000) (0.80,0.000) (0.88,0.000) (0.96,0.000) (1.04,0.000) (1.12,0.000) (1.20,0.000) (1.28,0.000) (1.36,0.000) (1.44,0.000) (1.52,0.000) (1.60,0.000) (1.68,0.000) (1.76,0.000) (1.84,0.000) (1.92,0.000) (2.00,0.000) (2.08,0.000) (2.16,0.000) (2.24,0.000) (2.32,0.000) (2.40,0.000) (2.48,0.000) (2.56,0.000) (2.64,0.000) (2.72,0.000) (2.80,0.000) (2.88,0.000) (2.96,0.000) (3.04,0.000) (3.12,0.000) (3.20,0.000) (3.28,0.000) (3.36,0.000) (3.44,0.000) (3.52,0.000) (3.60,0.000) (3.68,0.000) (3.76,0.000) (3.84,0.000) (3.92,0.000) (4.00,0.000) (4.08,0.000) (4.16,0.000) (4.24,0.000) (4.32,0.000) (4.40,0.000) (4.48,0.000) (4.56,0.000) (4.64,0.000) (4.72,0.000) (4.80,0.000) (4.88,0.000) (4.96,0.000) (5.04,1.000) (5.12,1.000) (5.20,1.000) (5.28,1.000) (5.36,1.000) (5.44,1.000) (5.52,1.000) (5.60,1.000) (5.68,1.000) (5.76,1.000) (5.84,1.000) (5.92,1.000) (6.00,1.000) (6.08,1.000) (6.16,1.000) (6.24,1.000) (6.32,1.000) (6.40,1.000) (6.48,1.000) (6.56,1.000) (6.64,1.000) (6.72,1.000) (6.80,1.000) (6.88,1.000) (6.96,1.000) (7.04,1.000) (7.12,1.000) (7.20,1.000) (7.28,1.000) (7.36,1.000) (7.44,1.000) (7.52,1.000) (7.60,1.000) (7.68,1.000) (7.76,1.000) (7.84,1.000) (7.92,1.000) (8.00,1.000) (8.08,1.000) (8.16,1.000) (8.24,1.000) (8.32,1.000) (8.40,1.000) (8.48,1.000) (8.56,1.000) (8.64,1.000) (8.72,1.000) (8.80,1.000) (8.88,1.000) (8.96,1.000) (9.04,1.000) (9.12,1.000) (9.20,1.000) (9.28,1.000) (9.36,1.000) (9.44,1.000) (9.52,1.000) (9.60,1.000) (9.68,1.000) (9.76,1.000) (9.84,1.000) (9.92,1.000) (10.00,1.000) (10.08,1.000) (10.16,1.000) (10.24,1.000) (10.32,1.000) (10.40,1.000) (10.48,1.000) (10.56,1.000) (10.64,1.000) (10.72,1.000) (10.80,1.000) (10.88,1.000) (10.96,1.000) (11.04,1.000) (11.12,1.000) (11.20,1.000) (11.28,1.000) (11.36,1.000) (11.44,1.000) (11.52,1.000) (11.60,1.000) (11.68,1.000) (11.76,1.000) (11.84,1.000) (11.92,1.000) (12.00,1.000)};
\end{axis}
\begin{axis}[at={(-1.0cm,-0.70cm)}, anchor=north west, scale only axis, width=2.9cm, height=1.15cm, xmin=0, xmax=12, ymin=-1.4, ymax=1.4,
  xtick=\empty, ytick=\empty, axis line style={axisgray}, axis x line=middle, axis y line=left]
  \addplot[holo, thick] coordinates {(0.00,0.000) (0.08,0.000) (0.16,0.000) (0.24,0.000) (0.32,0.000) (0.40,0.000) (0.48,0.000) (0.56,0.000) (0.64,0.000) (0.72,0.000) (0.80,0.000) (0.88,0.000) (0.96,0.000) (1.04,0.000) (1.12,0.000) (1.20,0.000) (1.28,0.000) (1.36,0.000) (1.44,0.000) (1.52,0.000) (1.60,0.000) (1.68,0.000) (1.76,0.000) (1.84,0.000) (1.92,0.000) (2.00,0.000) (2.08,0.000) (2.16,0.000) (2.24,0.000) (2.32,0.000) (2.40,0.000) (2.48,0.000) (2.56,0.000) (2.64,0.000) (2.72,0.000) (2.80,0.000) (2.88,0.000) (2.96,0.000) (3.04,0.000) (3.12,0.000) (3.20,0.000) (3.28,0.000) (3.36,0.000) (3.44,0.000) (3.52,0.000) (3.60,0.000) (3.68,0.000) (3.76,0.000) (3.84,0.000) (3.92,0.000) (4.00,0.000) (4.08,0.000) (4.16,0.000) (4.24,0.000) (4.32,0.000) (4.40,0.000) (4.48,0.000) (4.56,0.000) (4.64,0.000) (4.72,0.000) (4.80,0.000) (4.88,0.000) (4.96,0.000) (5.04,0.000) (5.12,0.200) (5.20,0.360) (5.28,0.488) (5.36,0.590) (5.44,0.672) (5.52,0.738) (5.60,0.790) (5.68,0.832) (5.76,0.866) (5.84,0.893) (5.92,0.914) (6.00,0.931) (6.08,0.945) (6.16,0.956) (6.24,0.965) (6.32,0.972) (6.40,0.977) (6.48,0.982) (6.56,0.986) (6.64,0.988) (6.72,0.991) (6.80,0.993) (6.88,0.994) (6.96,0.995) (7.04,0.996) (7.12,0.997) (7.20,0.998) (7.28,0.998) (7.36,0.998) (7.44,0.999) (7.52,0.999) (7.60,0.999) (7.68,0.999) (7.76,0.999) (7.84,1.000) (7.92,1.000) (8.00,1.000) (8.08,1.000) (8.16,1.000) (8.24,1.000) (8.32,1.000) (8.40,1.000) (8.48,1.000) (8.56,1.000) (8.64,1.000) (8.72,1.000) (8.80,1.000) (8.88,1.000) (8.96,1.000) (9.04,1.000) (9.12,1.000) (9.20,1.000) (9.28,1.000) (9.36,1.000) (9.44,1.000) (9.52,1.000) (9.60,1.000) (9.68,1.000) (9.76,1.000) (9.84,1.000) (9.92,1.000) (10.00,1.000) (10.08,1.000) (10.16,1.000) (10.24,1.000) (10.32,1.000) (10.40,1.000) (10.48,1.000) (10.56,1.000) (10.64,1.000) (10.72,1.000) (10.80,1.000) (10.88,1.000) (10.96,1.000) (11.04,1.000) (11.12,1.000) (11.20,1.000) (11.28,1.000) (11.36,1.000) (11.44,1.000) (11.52,1.000) (11.60,1.000) (11.68,1.000) (11.76,1.000) (11.84,1.000) (11.92,1.000) (12.00,1.000)};
\end{axis}
\node[font=\scriptsize, anchor=west, text width=4.2cm, align=left] at (2.15,-1.28) {one-sided: $\dfrac{z^*_{\beta}-z^\circ}{\beta}$,\ bias $O(\beta)$};

\node[font=\scriptsize, anchor=west, text width=1.55cm, align=left] at (-6.25,-3.13) {(b) free, $+\beta$,\\then $-\beta$};
\begin{axis}[at={(-4.3cm,-2.55cm)}, anchor=north west, scale only axis, width=2.9cm, height=1.15cm, xmin=0, xmax=12, ymin=-1.4, ymax=1.4,
  xtick=\empty, ytick={-1,0,1}, yticklabels={$-\varepsilon$,$0$,$\varepsilon$}, tick label style={font=\tiny}, axis line style={axisgray}, axis x line=middle, axis y line=left]
  \addplot[probeC, thick, const plot] coordinates {(0.00,0.000) (0.08,0.000) (0.16,0.000) (0.24,0.000) (0.32,0.000) (0.40,0.000) (0.48,0.000) (0.56,0.000) (0.64,0.000) (0.72,0.000) (0.80,0.000) (0.88,0.000) (0.96,0.000) (1.04,0.000) (1.12,0.000) (1.20,0.000) (1.28,0.000) (1.36,0.000) (1.44,0.000) (1.52,0.000) (1.60,0.000) (1.68,0.000) (1.76,0.000) (1.84,0.000) (1.92,0.000) (2.00,0.000) (2.08,0.000) (2.16,0.000) (2.24,0.000) (2.32,0.000) (2.40,0.000) (2.48,0.000) (2.56,0.000) (2.64,0.000) (2.72,0.000) (2.80,0.000) (2.88,0.000) (2.96,0.000) (3.04,0.000) (3.12,0.000) (3.20,0.000) (3.28,0.000) (3.36,0.000) (3.44,0.000) (3.52,0.000) (3.60,0.000) (3.68,0.000) (3.76,0.000) (3.84,0.000) (3.92,0.000) (4.00,1.000) (4.08,1.000) (4.16,1.000) (4.24,1.000) (4.32,1.000) (4.40,1.000) (4.48,1.000) (4.56,1.000) (4.64,1.000) (4.72,1.000) (4.80,1.000) (4.88,1.000) (4.96,1.000) (5.04,1.000) (5.12,1.000) (5.20,1.000) (5.28,1.000) (5.36,1.000) (5.44,1.000) (5.52,1.000) (5.60,1.000) (5.68,1.000) (5.76,1.000) (5.84,1.000) (5.92,1.000) (6.00,1.000) (6.08,1.000) (6.16,1.000) (6.24,1.000) (6.32,1.000) (6.40,1.000) (6.48,1.000) (6.56,1.000) (6.64,1.000) (6.72,1.000) (6.80,1.000) (6.88,1.000) (6.96,1.000) (7.04,1.000) (7.12,1.000) (7.20,1.000) (7.28,1.000) (7.36,1.000) (7.44,1.000) (7.52,1.000) (7.60,1.000) (7.68,1.000) (7.76,1.000) (7.84,1.000) (7.92,1.000) (8.00,-1.000) (8.08,-1.000) (8.16,-1.000) (8.24,-1.000) (8.32,-1.000) (8.40,-1.000) (8.48,-1.000) (8.56,-1.000) (8.64,-1.000) (8.72,-1.000) (8.80,-1.000) (8.88,-1.000) (8.96,-1.000) (9.04,-1.000) (9.12,-1.000) (9.20,-1.000) (9.28,-1.000) (9.36,-1.000) (9.44,-1.000) (9.52,-1.000) (9.60,-1.000) (9.68,-1.000) (9.76,-1.000) (9.84,-1.000) (9.92,-1.000) (10.00,-1.000) (10.08,-1.000) (10.16,-1.000) (10.24,-1.000) (10.32,-1.000) (10.40,-1.000) (10.48,-1.000) (10.56,-1.000) (10.64,-1.000) (10.72,-1.000) (10.80,-1.000) (10.88,-1.000) (10.96,-1.000) (11.04,-1.000) (11.12,-1.000) (11.20,-1.000) (11.28,-1.000) (11.36,-1.000) (11.44,-1.000) (11.52,-1.000) (11.60,-1.000) (11.68,-1.000) (11.76,-1.000) (11.84,-1.000) (11.92,-1.000) (12.00,-1.000)};
\end{axis}
\begin{axis}[at={(-1.0cm,-2.55cm)}, anchor=north west, scale only axis, width=2.9cm, height=1.15cm, xmin=0, xmax=12, ymin=-1.4, ymax=1.4,
  xtick=\empty, ytick=\empty, axis line style={axisgray}, axis x line=middle, axis y line=left]
  \addplot[holo, thick] coordinates {(0.00,0.000) (0.08,0.000) (0.16,0.000) (0.24,0.000) (0.32,0.000) (0.40,0.000) (0.48,0.000) (0.56,0.000) (0.64,0.000) (0.72,0.000) (0.80,0.000) (0.88,0.000) (0.96,0.000) (1.04,0.000) (1.12,0.000) (1.20,0.000) (1.28,0.000) (1.36,0.000) (1.44,0.000) (1.52,0.000) (1.60,0.000) (1.68,0.000) (1.76,0.000) (1.84,0.000) (1.92,0.000) (2.00,0.000) (2.08,0.000) (2.16,0.000) (2.24,0.000) (2.32,0.000) (2.40,0.000) (2.48,0.000) (2.56,0.000) (2.64,0.000) (2.72,0.000) (2.80,0.000) (2.88,0.000) (2.96,0.000) (3.04,0.000) (3.12,0.000) (3.20,0.000) (3.28,0.000) (3.36,0.000) (3.44,0.000) (3.52,0.000) (3.60,0.000) (3.68,0.000) (3.76,0.000) (3.84,0.000) (3.92,0.000) (4.00,0.000) (4.08,0.200) (4.16,0.360) (4.24,0.488) (4.32,0.590) (4.40,0.672) (4.48,0.738) (4.56,0.790) (4.64,0.832) (4.72,0.866) (4.80,0.893) (4.88,0.914) (4.96,0.931) (5.04,0.945) (5.12,0.956) (5.20,0.965) (5.28,0.972) (5.36,0.977) (5.44,0.982) (5.52,0.986) (5.60,0.988) (5.68,0.991) (5.76,0.993) (5.84,0.994) (5.92,0.995) (6.00,0.996) (6.08,0.997) (6.16,0.998) (6.24,0.998) (6.32,0.998) (6.40,0.999) (6.48,0.999) (6.56,0.999) (6.64,0.999) (6.72,0.999) (6.80,1.000) (6.88,1.000) (6.96,1.000) (7.04,1.000) (7.12,1.000) (7.20,1.000) (7.28,1.000) (7.36,1.000) (7.44,1.000) (7.52,1.000) (7.60,1.000) (7.68,1.000) (7.76,1.000) (7.84,1.000) (7.92,1.000) (8.00,1.000) (8.08,0.600) (8.16,0.280) (8.24,0.024) (8.32,-0.181) (8.40,-0.345) (8.48,-0.476) (8.56,-0.581) (8.64,-0.664) (8.72,-0.732) (8.80,-0.785) (8.88,-0.828) (8.96,-0.863) (9.04,-0.890) (9.12,-0.912) (9.20,-0.930) (9.28,-0.944) (9.36,-0.955) (9.44,-0.964) (9.52,-0.971) (9.60,-0.977) (9.68,-0.982) (9.76,-0.985) (9.84,-0.988) (9.92,-0.991) (10.00,-0.992) (10.08,-0.994) (10.16,-0.995) (10.24,-0.996) (10.32,-0.997) (10.40,-0.998) (10.48,-0.998) (10.56,-0.998) (10.64,-0.999) (10.72,-0.999) (10.80,-0.999) (10.88,-0.999) (10.96,-0.999) (11.04,-1.000) (11.12,-1.000) (11.20,-1.000) (11.28,-1.000) (11.36,-1.000) (11.44,-1.000) (11.52,-1.000) (11.60,-1.000) (11.68,-1.000) (11.76,-1.000) (11.84,-1.000) (11.92,-1.000) (12.00,-1.000)};
\end{axis}
\node[font=\scriptsize, anchor=west, text width=4.2cm, align=left] at (2.15,-3.13) {centered: $\dfrac{z^*_{+}-z^*_{-}}{2\beta}$,\ bias $O(\beta^2)$};

\node[font=\scriptsize, anchor=west, text width=1.55cm, align=left] at (-6.25,-4.98) {(c) square\\wave};
\begin{axis}[at={(-4.3cm,-4.40cm)}, anchor=north west, scale only axis, width=2.9cm, height=1.15cm, xmin=0, xmax=12, ymin=-1.4, ymax=1.4,
  xtick=\empty, ytick={-1,0,1}, yticklabels={$-\varepsilon$,$0$,$\varepsilon$}, tick label style={font=\tiny}, axis line style={axisgray}, axis x line=middle, axis y line=left]
  \addplot[probeC, thick, const plot] coordinates {(0.00,1.000) (0.08,1.000) (0.16,1.000) (0.24,1.000) (0.32,1.000) (0.40,1.000) (0.48,1.000) (0.56,1.000) (0.64,1.000) (0.72,1.000) (0.80,1.000) (0.88,1.000) (0.96,1.000) (1.04,-1.000) (1.12,-1.000) (1.20,-1.000) (1.28,-1.000) (1.36,-1.000) (1.44,-1.000) (1.52,-1.000) (1.60,-1.000) (1.68,-1.000) (1.76,-1.000) (1.84,-1.000) (1.92,-1.000) (2.00,-1.000) (2.08,-1.000) (2.16,-1.000) (2.24,-1.000) (2.32,-1.000) (2.40,-1.000) (2.48,-1.000) (2.56,-1.000) (2.64,-1.000) (2.72,-1.000) (2.80,-1.000) (2.88,-1.000) (2.96,-1.000) (3.04,1.000) (3.12,1.000) (3.20,1.000) (3.28,1.000) (3.36,1.000) (3.44,1.000) (3.52,1.000) (3.60,1.000) (3.68,1.000) (3.76,1.000) (3.84,1.000) (3.92,1.000) (4.00,1.000) (4.08,1.000) (4.16,1.000) (4.24,1.000) (4.32,1.000) (4.40,1.000) (4.48,1.000) (4.56,1.000) (4.64,1.000) (4.72,1.000) (4.80,1.000) (4.88,1.000) (4.96,1.000) (5.04,-1.000) (5.12,-1.000) (5.20,-1.000) (5.28,-1.000) (5.36,-1.000) (5.44,-1.000) (5.52,-1.000) (5.60,-1.000) (5.68,-1.000) (5.76,-1.000) (5.84,-1.000) (5.92,-1.000) (6.00,-1.000) (6.08,-1.000) (6.16,-1.000) (6.24,-1.000) (6.32,-1.000) (6.40,-1.000) (6.48,-1.000) (6.56,-1.000) (6.64,-1.000) (6.72,-1.000) (6.80,-1.000) (6.88,-1.000) (6.96,-1.000) (7.04,1.000) (7.12,1.000) (7.20,1.000) (7.28,1.000) (7.36,1.000) (7.44,1.000) (7.52,1.000) (7.60,1.000) (7.68,1.000) (7.76,1.000) (7.84,1.000) (7.92,1.000) (8.00,1.000) (8.08,1.000) (8.16,1.000) (8.24,1.000) (8.32,1.000) (8.40,1.000) (8.48,1.000) (8.56,1.000) (8.64,1.000) (8.72,1.000) (8.80,1.000) (8.88,1.000) (8.96,1.000) (9.04,-1.000) (9.12,-1.000) (9.20,-1.000) (9.28,-1.000) (9.36,-1.000) (9.44,-1.000) (9.52,-1.000) (9.60,-1.000) (9.68,-1.000) (9.76,-1.000) (9.84,-1.000) (9.92,-1.000) (10.00,-1.000) (10.08,-1.000) (10.16,-1.000) (10.24,-1.000) (10.32,-1.000) (10.40,-1.000) (10.48,-1.000) (10.56,-1.000) (10.64,-1.000) (10.72,-1.000) (10.80,-1.000) (10.88,-1.000) (10.96,-1.000) (11.04,1.000) (11.12,1.000) (11.20,1.000) (11.28,1.000) (11.36,1.000) (11.44,1.000) (11.52,1.000) (11.60,1.000) (11.68,1.000) (11.76,1.000) (11.84,1.000) (11.92,1.000) (12.00,1.000)};
\end{axis}
\begin{axis}[at={(-1.0cm,-4.40cm)}, anchor=north west, scale only axis, width=2.9cm, height=1.15cm, xmin=0, xmax=12, ymin=-1.4, ymax=1.4,
  xtick=\empty, ytick=\empty, axis line style={axisgray}, axis x line=middle, axis y line=left]
  \addplot[holo, thick] coordinates {(0.00,0.000) (0.08,0.200) (0.16,0.360) (0.24,0.488) (0.32,0.590) (0.40,0.672) (0.48,0.738) (0.56,0.790) (0.64,0.832) (0.72,0.866) (0.80,0.893) (0.88,0.914) (0.96,0.931) (1.04,0.945) (1.12,0.556) (1.20,0.245) (1.28,-0.004) (1.36,-0.203) (1.44,-0.363) (1.52,-0.490) (1.60,-0.592) (1.68,-0.674) (1.76,-0.739) (1.84,-0.791) (1.92,-0.833) (2.00,-0.866) (2.08,-0.893) (2.16,-0.914) (2.24,-0.932) (2.32,-0.945) (2.40,-0.956) (2.48,-0.965) (2.56,-0.972) (2.64,-0.978) (2.72,-0.982) (2.80,-0.986) (2.88,-0.989) (2.96,-0.991) (3.04,-0.993) (3.12,-0.594) (3.20,-0.275) (3.28,-0.020) (3.36,0.184) (3.44,0.347) (3.52,0.478) (3.60,0.582) (3.68,0.666) (3.76,0.733) (3.84,0.786) (3.92,0.829) (4.00,0.863) (4.08,0.890) (4.16,0.912) (4.24,0.930) (4.32,0.944) (4.40,0.955) (4.48,0.964) (4.56,0.971) (4.64,0.977) (4.72,0.982) (4.80,0.985) (4.88,0.988) (4.96,0.991) (5.04,0.992) (5.12,0.594) (5.20,0.275) (5.28,0.020) (5.36,-0.184) (5.44,-0.347) (5.52,-0.478) (5.60,-0.582) (5.68,-0.666) (5.76,-0.733) (5.84,-0.786) (5.92,-0.829) (6.00,-0.863) (6.08,-0.890) (6.16,-0.912) (6.24,-0.930) (6.32,-0.944) (6.40,-0.955) (6.48,-0.964) (6.56,-0.971) (6.64,-0.977) (6.72,-0.982) (6.80,-0.985) (6.88,-0.988) (6.96,-0.991) (7.04,-0.992) (7.12,-0.594) (7.20,-0.275) (7.28,-0.020) (7.36,0.184) (7.44,0.347) (7.52,0.478) (7.60,0.582) (7.68,0.666) (7.76,0.733) (7.84,0.786) (7.92,0.829) (8.00,0.863) (8.08,0.890) (8.16,0.912) (8.24,0.930) (8.32,0.944) (8.40,0.955) (8.48,0.964) (8.56,0.971) (8.64,0.977) (8.72,0.982) (8.80,0.985) (8.88,0.988) (8.96,0.991) (9.04,0.992) (9.12,0.594) (9.20,0.275) (9.28,0.020) (9.36,-0.184) (9.44,-0.347) (9.52,-0.478) (9.60,-0.582) (9.68,-0.666) (9.76,-0.733) (9.84,-0.786) (9.92,-0.829) (10.00,-0.863) (10.08,-0.890) (10.16,-0.912) (10.24,-0.930) (10.32,-0.944) (10.40,-0.955) (10.48,-0.964) (10.56,-0.971) (10.64,-0.977) (10.72,-0.982) (10.80,-0.985) (10.88,-0.988) (10.96,-0.991) (11.04,-0.992) (11.12,-0.594) (11.20,-0.275) (11.28,-0.020) (11.36,0.184) (11.44,0.347) (11.52,0.478) (11.60,0.582) (11.68,0.666) (11.76,0.733) (11.84,0.786) (11.92,0.829) (12.00,0.863)};
\end{axis}
\node[font=\scriptsize, anchor=west, text width=4.2cm, align=left] at (2.15,-4.98) {$\dfrac{1}{\varepsilon}\big\langle z\,\mathrm{sgn}\cos\omega_p t\big\rangle_T$ $=$ centered difference};

\node[font=\scriptsize, anchor=west, text width=1.55cm, align=left] at (-6.25,-6.83) {(d) cosine\\probe};
\begin{axis}[at={(-4.3cm,-6.25cm)}, anchor=north west, scale only axis, width=2.9cm, height=1.15cm, xmin=0, xmax=12, ymin=-1.4, ymax=1.4,
  xtick=\empty, ytick={-1,0,1}, yticklabels={$-\varepsilon$,$0$,$\varepsilon$}, tick label style={font=\tiny}, axis line style={axisgray}, axis x line=middle, axis y line=left]
  \addplot[probeC, thick, const plot] coordinates {(0.00,1.000) (0.08,0.992) (0.16,0.969) (0.24,0.930) (0.32,0.876) (0.40,0.809) (0.48,0.729) (0.56,0.637) (0.64,0.536) (0.72,0.426) (0.80,0.309) (0.88,0.187) (0.96,0.063) (1.04,-0.063) (1.12,-0.187) (1.20,-0.309) (1.28,-0.426) (1.36,-0.536) (1.44,-0.637) (1.52,-0.729) (1.60,-0.809) (1.68,-0.876) (1.76,-0.930) (1.84,-0.969) (1.92,-0.992) (2.00,-1.000) (2.08,-0.992) (2.16,-0.969) (2.24,-0.930) (2.32,-0.876) (2.40,-0.809) (2.48,-0.729) (2.56,-0.637) (2.64,-0.536) (2.72,-0.426) (2.80,-0.309) (2.88,-0.187) (2.96,-0.063) (3.04,0.063) (3.12,0.187) (3.20,0.309) (3.28,0.426) (3.36,0.536) (3.44,0.637) (3.52,0.729) (3.60,0.809) (3.68,0.876) (3.76,0.930) (3.84,0.969) (3.92,0.992) (4.00,1.000) (4.08,0.992) (4.16,0.969) (4.24,0.930) (4.32,0.876) (4.40,0.809) (4.48,0.729) (4.56,0.637) (4.64,0.536) (4.72,0.426) (4.80,0.309) (4.88,0.187) (4.96,0.063) (5.04,-0.063) (5.12,-0.187) (5.20,-0.309) (5.28,-0.426) (5.36,-0.536) (5.44,-0.637) (5.52,-0.729) (5.60,-0.809) (5.68,-0.876) (5.76,-0.930) (5.84,-0.969) (5.92,-0.992) (6.00,-1.000) (6.08,-0.992) (6.16,-0.969) (6.24,-0.930) (6.32,-0.876) (6.40,-0.809) (6.48,-0.729) (6.56,-0.637) (6.64,-0.536) (6.72,-0.426) (6.80,-0.309) (6.88,-0.187) (6.96,-0.063) (7.04,0.063) (7.12,0.187) (7.20,0.309) (7.28,0.426) (7.36,0.536) (7.44,0.637) (7.52,0.729) (7.60,0.809) (7.68,0.876) (7.76,0.930) (7.84,0.969) (7.92,0.992) (8.00,1.000) (8.08,0.992) (8.16,0.969) (8.24,0.930) (8.32,0.876) (8.40,0.809) (8.48,0.729) (8.56,0.637) (8.64,0.536) (8.72,0.426) (8.80,0.309) (8.88,0.187) (8.96,0.063) (9.04,-0.063) (9.12,-0.187) (9.20,-0.309) (9.28,-0.426) (9.36,-0.536) (9.44,-0.637) (9.52,-0.729) (9.60,-0.809) (9.68,-0.876) (9.76,-0.930) (9.84,-0.969) (9.92,-0.992) (10.00,-1.000) (10.08,-0.992) (10.16,-0.969) (10.24,-0.930) (10.32,-0.876) (10.40,-0.809) (10.48,-0.729) (10.56,-0.637) (10.64,-0.536) (10.72,-0.426) (10.80,-0.309) (10.88,-0.187) (10.96,-0.063) (11.04,0.063) (11.12,0.187) (11.20,0.309) (11.28,0.426) (11.36,0.536) (11.44,0.637) (11.52,0.729) (11.60,0.809) (11.68,0.876) (11.76,0.930) (11.84,0.969) (11.92,0.992) (12.00,1.000)};
\end{axis}
\begin{axis}[at={(-1.0cm,-6.25cm)}, anchor=north west, scale only axis, width=2.9cm, height=1.15cm, xmin=0, xmax=12, ymin=-1.4, ymax=1.4,
  xtick=\empty, ytick=\empty, axis line style={axisgray}, axis x line=middle, axis y line=left]
  \addplot[holo, thick] coordinates {(0.00,0.000) (0.08,0.200) (0.16,0.358) (0.24,0.480) (0.32,0.570) (0.40,0.632) (0.48,0.667) (0.56,0.679) (0.64,0.671) (0.72,0.644) (0.80,0.600) (0.88,0.542) (0.96,0.471) (1.04,0.389) (1.12,0.299) (1.20,0.202) (1.28,0.100) (1.36,-0.005) (1.44,-0.112) (1.52,-0.217) (1.60,-0.319) (1.68,-0.417) (1.76,-0.509) (1.84,-0.593) (1.92,-0.668) (2.00,-0.733) (2.08,-0.786) (2.16,-0.828) (2.24,-0.856) (2.32,-0.871) (2.40,-0.872) (2.48,-0.859) (2.56,-0.833) (2.64,-0.794) (2.72,-0.742) (2.80,-0.679) (2.88,-0.605) (2.96,-0.522) (3.04,-0.430) (3.12,-0.331) (3.20,-0.228) (3.28,-0.120) (3.36,-0.011) (3.44,0.098) (3.52,0.206) (3.60,0.311) (3.68,0.410) (3.76,0.504) (3.84,0.589) (3.92,0.665) (4.00,0.730) (4.08,0.784) (4.16,0.826) (4.24,0.854) (4.32,0.869) (4.40,0.871) (4.48,0.858) (4.56,0.833) (4.64,0.794) (4.72,0.742) (4.80,0.679) (4.88,0.605) (4.96,0.521) (5.04,0.430) (5.12,0.331) (5.20,0.227) (5.28,0.120) (5.36,0.011) (5.44,-0.098) (5.52,-0.206) (5.60,-0.311) (5.68,-0.410) (5.76,-0.504) (5.84,-0.589) (5.92,-0.665) (6.00,-0.730) (6.08,-0.784) (6.16,-0.826) (6.24,-0.854) (6.32,-0.869) (6.40,-0.871) (6.48,-0.858) (6.56,-0.833) (6.64,-0.794) (6.72,-0.742) (6.80,-0.679) (6.88,-0.605) (6.96,-0.521) (7.04,-0.430) (7.12,-0.331) (7.20,-0.227) (7.28,-0.120) (7.36,-0.011) (7.44,0.098) (7.52,0.206) (7.60,0.311) (7.68,0.410) (7.76,0.504) (7.84,0.589) (7.92,0.665) (8.00,0.730) (8.08,0.784) (8.16,0.826) (8.24,0.854) (8.32,0.869) (8.40,0.871) (8.48,0.858) (8.56,0.833) (8.64,0.794) (8.72,0.742) (8.80,0.679) (8.88,0.605) (8.96,0.521) (9.04,0.430) (9.12,0.331) (9.20,0.227) (9.28,0.120) (9.36,0.011) (9.44,-0.098) (9.52,-0.206) (9.60,-0.311) (9.68,-0.410) (9.76,-0.504) (9.84,-0.589) (9.92,-0.665) (10.00,-0.730) (10.08,-0.784) (10.16,-0.826) (10.24,-0.854) (10.32,-0.869) (10.40,-0.871) (10.48,-0.858) (10.56,-0.833) (10.64,-0.794) (10.72,-0.742) (10.80,-0.679) (10.88,-0.605) (10.96,-0.521) (11.04,-0.430) (11.12,-0.331) (11.20,-0.227) (11.28,-0.120) (11.36,-0.011) (11.44,0.098) (11.52,0.206) (11.60,0.311) (11.68,0.410) (11.76,0.504) (11.84,0.589) (11.92,0.665) (12.00,0.730)};
\end{axis}
\node[font=\scriptsize, anchor=west, text width=4.2cm, align=left] at (2.15,-6.83) {$\dfrac{2}{\varepsilon}\big\langle z\cos\omega_p t\big\rangle_T$,\ bias $O(\varepsilon^2)$, one settle};

\node[font=\tiny, axisgray] at (0.45,-7.4) {time $\rightarrow$};
\end{tikzpicture}

==> figures/liep_4_tikz.tex <==
\begin{tikzpicture}[>=Stealth]
\stagestrip{4}{0}
% A: probe
\node[font=\scriptsize, anchor=west] at (-6.4,-0.6) {(a) probe $\beta(t) = \varepsilon\cos\omega_p t$};
\begin{axis}[lockinpanel, at={(-6.2cm,-0.9cm)}, anchor=north west, ymin=-1.4, ymax=1.4]
  \addplot[probeC, thick, domain=0:720, samples=120] {cos(x)};
\end{axis}
% B: Hebbians oscillate about DC values
\node[font=\scriptsize, anchor=west] at (-2.3,-0.6) {(b) Hebbians $H_\ell(t)$};
\begin{axis}[lockinpanel, at={(-2.1cm,-0.9cm)}, anchor=north west, ymin=-0.1, ymax=1.0]
  \addplot[hebbC, thick, domain=0:720, samples=120] {0.62+0.17*cos(x)};
  \addplot[hebbC!50, thick, domain=0:720, samples=120] {0.22+0.11*cos(x)};
  \draw[axisgray, dashed] (axis cs:0,0.62) -- (axis cs:720,0.62);
  \draw[axisgray, dashed] (axis cs:0,0.22) -- (axis cs:720,0.22);
  \node[font=\tiny, anchor=south west, fill=white, inner sep=0.5pt] at (axis cs:15,0.63) {$H^\circ_1$};
  \node[font=\tiny, anchor=south west, fill=white, inner sep=0.5pt] at (axis cs:15,0.23) {$H^\circ_2$};
\end{axis}
% C: multiply and average
\node[font=\scriptsize, anchor=west] at (1.85,-0.6) {(c) $(H_\ell - H^\circ_\ell)\cos(\omega_p t)$};
\begin{axis}[lockinpanel, at={(2.05cm,-0.9cm)}, anchor=north west, ymin=-0.1, ymax=0.25]
  \addplot[basinC, thick, domain=0:720, samples=120] {0.17*cos(x)*cos(x)};
  \draw[hebbC, dashed, thick] (axis cs:0,0.085) -- (axis cs:720,0.085);
\end{axis}
\node[font=\tiny, hebbC, anchor=west] at (2.05,-2.75) {dashed: $\langle\cdot\rangle_T = \tfrac{\varepsilon}{2}\,\dd H_\ell/\dd\beta$};
% arrows between top panels
\draw[->, thick, axisgray] (-3.05,-1.65) -- (-2.55,-1.65);
\draw[->, thick, axisgray] (1.1,-1.65) -- (1.6,-1.65);
% D: per-layer gradient bars
\node[font=\scriptsize, anchor=north west, align=left, text width=4.7cm] at (-6.4,-2.92)
  {(d) $\partial\mathcal{L}/\partial W_\ell =$\\[1pt] \hspace*{2.2mm}$-\tfrac{2}{\varepsilon}\big\langle (H_\ell - H^\circ_\ell)\cos\omega_p t\big\rangle_T$};
\begin{axis}[scale only axis, width=2.9cm, height=1.6cm, at={(-6.2cm,-4.2cm)}, anchor=north west,
  ybar, bar width=9pt, xmin=0.4, xmax=2.6, ymin=-0.45, ymax=0.05, xtick={1,2}, xticklabels={$W_1$,$W_2$}, ytick=\empty,
  axis line style={axisgray}, axis x line=middle, axis y line=left, tick label style={font=\tiny},
  xticklabel style={anchor=south, yshift=3pt}, xtick style={draw=none}]
  \addplot[fill=hebbC!60, draw=hebbC] coordinates {(1,-0.34) (2,-0.22)};
\end{axis}
% E: spectrum
\node[font=\scriptsize, anchor=north west] at (-1.3,-2.92) {(e) spectrum of $H_\ell(t)$ and the lock-in window};
\begin{axis}[scale only axis, width=6.4cm, height=1.7cm, at={(-1.3cm,-4.2cm)}, anchor=north west,
  xmin=-0.3, xmax=3.3, ymin=0, ymax=1.15, xtick={0,1,2,3}, xticklabels={$0$,$\omega_p$,$2\omega_p$,$3\omega_p$}, ytick=\empty,
  axis line style={axisgray}, axis x line=bottom, axis y line=left, tick label style={font=\tiny}, xlabel={frequency}, label style={font=\tiny}, xlabel style={yshift=6pt, anchor=north east}]
  \fill[probeC!15] (axis cs:0.85,0) rectangle (axis cs:1.15,1.15);
  \addplot[axisgray!60, ycomb, mark=none, line width=0.6pt] coordinates {(-0.2,0.04) (0.3,0.05) (0.5,0.03) (0.7,0.05) (1.3,0.04) (1.55,0.06) (1.8,0.03) (2.3,0.05) (2.6,0.03) (2.9,0.04)};
  \addplot[axisgray, ycomb, mark=none, line width=1.6pt] coordinates {(0,1.0)};
  \addplot[hebbC, ycomb, mark=none, line width=1.6pt] coordinates {(1,0.42)};
  \addplot[basinC, ycomb, mark=none, line width=1.6pt] coordinates {(2,0.09) (3,0.03)};
  \node[font=\tiny, anchor=west] at (axis cs:0.08,0.72) {free-state Hebbian $H^\circ_\ell$ (DC)};
  \node[font=\tiny, hebbC, anchor=west] at (axis cs:1.05,0.55) {signal $\varepsilon\,\dd H_\ell/\dd\beta$};
  \node[font=\tiny, basinC!80!black, anchor=west] at (axis cs:2.05,0.2) {harmonics $O(\varepsilon^2)$};
  \node[font=\tiny, axisgray, anchor=west] at (axis cs:2.35,0.5) {noise, drift};
  \node[font=\tiny, probeC!80!black, anchor=south] at (axis cs:1.0,1.0) {window};
\end{axis}
\end{tikzpicture}

==> figures/liep_5_tikz.tex <==
\begin{tikzpicture}[>=Stealth,
  stage/.style={draw=holo, fill=holo!8, rounded corners=3pt, text width=2.45cm, minimum height=2.1cm, align=center, inner sep=3pt, font=\scriptsize},
  hand/.style={->, thick, antiholo},
  lab/.style={font=\tiny, align=center}]
\node[stage] (s1) at (-4.9,0) {\textbf{(a) Energy \& drive}\\[2pt]
  {\tiny $\Phi = E + \beta C$ \eqref{eq:phasor-energy}}\\[1pt]
  {\tiny $D_\ell = -2\,\partial\Phi/\partial\bar z_\ell$ \eqref{eq:drive}}};
\node[stage] (s2) at (-1.63,0) {\textbf{(b) Descent on the torus}\\[2pt]
  {\tiny $z \leftarrow (1-\dt)z + \dt\,\unitproject(D)$ \eqref{eq:discrete-settle}}\\[1pt]
  {\tiny fixed point $z^* = \unitproject(D)$}};
\node[stage] (s3) at (1.63,0) {\textbf{(c) Nudge \& probe}\\[2pt]
  {\tiny $\beta(t) = \varepsilon\cos\omega_p t$}\\[1pt]
  {\tiny $z(t) - z^\circ \approx$}\\[-1pt] {\tiny $\varepsilon\,(\dd z^*/\dd\beta)\cos\omega_p t$}};
\node[stage] (s4) at (4.9,0) {\textbf{(d) Lock-in}\\[-1pt] \textbf{demodulation}\\[2pt]
  {\tiny $\partial\mathcal{L}/\partial W_\ell =$}\\[-1pt] {\tiny $-\tfrac{2}{\varepsilon}\big\langle H_\ell\cos\omega_p t\big\rangle_T$ \eqref{eq:lockin-gradient}}};
\draw[hand] (s1) -- (s2) node[midway, above, lab, antiholo] {$D_\ell$};
\draw[hand] (s2) -- (s3) node[midway, above, lab, antiholo] {$z^\circ$};
\draw[hand] (s3) -- (s4) node[midway, above, lab, antiholo] {$H_\ell(t)$};
% inputs and the single pointer to the supplementary proof
\node[lab, probeC, anchor=south] (in) at (-4.9,1.45) {input $x$, target $y$, weights $W$};
\draw[->, probeC] (in) -- (s1);
\node[lab, axisgray, anchor=south] at (1.63,1.45) {valid for adiabatic $\omega_p$ and small $\varepsilon$};
\node[lab, axisgray, anchor=south east] at (6.15,1.88) {every stage is proved in Supplementary Proof~A};
% training loop
\draw[->, thick, hebbC, rounded corners=4pt] (s4.south) -- ++(0,-0.55) -| (s1.south)
  node[pos=0.25, below, lab, hebbC] {update $W_\ell \leftarrow W_\ell - \eta\,\partial\mathcal{L}/\partial W_\ell$; the new weights define the next energy};
\end{tikzpicture}

